Safe Reinforcement Learning for Real-World Engine Control

This work introduces a toolchain for applying Reinforcement Learning (RL), specifically the Deep Deterministic Policy Gradient (DDPG) algorithm, in safety-critical real-world environments. As an exemplary application, transient load control is demonstrated on a single-cylinder internal combustion engine testbench in Homogeneous Charge Compression Ignition (HCCI) mode, that offers high thermal efficiency and low emissions. However, HCCI poses challenges for traditional control methods due to its nonlinear, autoregressive, and stochastic nature. RL provides a viable solution, however, safety concerns, such as excessive pressure rise rates, must be addressed when applying to HCCI. A single unsuitable control input can severely damage the engine or cause misfiring and shut down. Additionally, operating limits are not known a priori and must be determined experimentally. To mitigate these risks, real-time safety monitoring based on the k-nearest neighbor algorithm is implemented, enabling safe interaction with the testbench. The feasibility of this approach is demonstrated as the RL agent learns a control policy through interaction with the testbench. A root mean square error of 0.1374 bar is achieved for the indicated mean effective pressure, comparable to neural network-based controllers from the literature. The toolchain's flexibility is further demonstrated by adapting the agent's policy to increase ethanol energy shares, promoting renewable fuel use while maintaining safety. This RL approach addresses the longstanding challenge of applying RL to safety-critical real-world environments. The developed toolchain, with its adaptability and safety mechanisms, paves the way for future applicability of RL in engine testbenches and other safety-critical settings.

==> Figures/BerechnugAblaufRLWide.tex <==



\begin{tikzpicture}

\newcommand{\angleHDWindowStart}{-180}
\newcommand{\angleHDWindowMid}{90}

\newcommand{\angleHDWindowEnd}{180}




\newcommand{\angleZKWindowStart}{300}	
\newcommand{\angleZKWindowEnd}{420}

\newcommand{\DataTransferCStart}{400}
\newcommand{\DataTransferCEnd}{409}

\newcommand{\RewardStart}{90}
\newcommand{\RewardEnd}{108}
\newcommand{\PolicyStart}{108}
\newcommand{\PolicyEnd}{189}
\newcommand{\CalcUAStart}{189}
\newcommand{\CalcUAEnd}{207}


\newcommand{\ActuationHDNVOStart}{225}
\newcommand{\ActuationHDNVOEnd}{582}



\newcommand{\YFPGAA}{50}
\newcommand{\YFPGAB}{58.5}
\newcommand{\YFPGAC}{67}

\newcommand{\YFPGAD}{75.5}
\newcommand{\YFPGAE}{84}

\newcommand{\YFPGAF}{92.5}
\newcommand{\YFPGAG}{101}

%Nodes for computational units
\begin{axis}[
ymin=0, ymax=101, % Anpassung je nach Druckverlauf
xmin=-100, xmax=920, % Annahme: 720 Grad (zwei Umdrehungen)
axis on top, % Achsen oben anzeigen
width=14cm,
height=5.5cm,
xtick=\empty,
ytick=\empty,
legend style={at={(0.5,1.01)},anchor=south,legend cell align=left, align=left, draw=none,legend columns=4,column sep=0.3cm,font=\scriptsize},
clip=false
]
\node[align=left,anchor=east,fill=white] at (axis cs:-110,\YFPGAF) {\scriptsize \gls{kRPI} };
\node[align=left,anchor=east,fill=white] at (axis cs:-110,\YFPGAD) {\scriptsize\gls{kMABX}};
\node[align=left,anchor=east,fill=white] at (axis cs:-110,\YFPGAB) {\scriptsize \gls{kFPGA}};
\end{axis}



% Hintergrund Zylinderdruckverlauf
\begin{axis}[
			ymin=0, ymax=101, % Anpassung je nach Druckverlauf
			xmin=-100, xmax=920, % Annahme: 720 Grad (zwei Umdrehungen)
			xlabel={Crank angle \gls{gAlpha} / \si{\degreeKW}},
			ylabel={$\pzyl$ / \si{\bar}},
			ylabel style={at={(-0.05,0.25)}},
			axis on top, % Achsen oben anzeigen
			width=14cm,
			height=5.5cm,
			xtick={-200,0,200,400,600,800,1000},
			ytick={0,20,40},
			legend style={at={(0.5,1.01)},anchor=south,legend cell align=left, align=left, draw=none,legend columns=4,column sep=0.3cm,font=\scriptsize},
			]
\addplot[color=mmpBlack,line width=1.5pt,forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/DreiZyklen/3PressureCycles.csv};

\addplot[color=mmpLightBlue,line width=1.5pt,forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/DreiZyklen/3PressureCycles.csv};
\addplot[color=mmpLightBlue,line width=1.5pt,forget plot] table [x index=0, y index=3, col sep=comma] {Figures/Data/DreiZyklen/3PressureCycles.csv};
		
% Dashed horizontal line
\draw[dashed] (axis cs:-360,\YFPGAA) -- (axis cs:1300,\YFPGAA);
\draw[dashed] (axis cs:-360,\YFPGAC) -- (axis cs:1300,\YFPGAC);
\draw[dashed] (axis cs:-360,\YFPGAE) -- (axis cs:1300,\YFPGAE);
% Vertical Line to mark end of cycle
\draw[dashed] (axis cs:180,0) -- (axis cs:180,50);
\draw[dashed] (axis cs:180,70) -- (axis cs:180,100);
\draw[dashed] (axis cs:900,0) -- (axis cs:900,100);

%Zykluspfeile
\draw[very thick,-latex] (axis cs: 118,43) -- (axis cs:180,43);
\draw[very thick,-latex] (axis cs:-38,43) -- (axis cs:-100,43);

\draw[very thick,-latex] (axis cs:483,43) -- (axis cs:180,43);
\draw[very thick,-latex] (axis cs:597,43) -- (axis cs:900,43);
\draw[very thick,-latex] (axis cs: 1030,43) -- (axis cs:900,43);




\draw[] (axis cs:\ActuationHDNVOStart,75) -- (axis cs:\ActuationHDNVOStart,50);
\draw[] (axis cs:\angleHDWindowMid,75) -- (axis cs:\angleHDWindowMid,51);

\draw[] (axis cs:\CalcUAEnd,77) -- (axis cs:\CalcUAEnd,70);
\draw[] (axis cs:\CalcUAEnd-25,72) -- (axis cs:\ActuationHDNVOStart+60,72);
\draw[-latex] (axis cs:\CalcUAEnd-60,72)  -- (axis cs:\CalcUAEnd,72);
\draw[-latex] (axis cs:\ActuationHDNVOStart+80,72)  -- (axis cs:\ActuationHDNVOStart,72);
\node[align=center] at (axis cs:\ActuationHDNVOStart+55,74.5) {\tiny \SI{2}{\milli\second} };

\draw[] (axis cs:\angleHDWindowEnd-25,61) -- (axis cs:\angleHDWindowEnd+60,61);
\draw[-latex] (axis cs:\angleHDWindowEnd-60,61)  -- (axis cs:\angleHDWindowEnd,61);
\draw[-latex] (axis cs:\ActuationHDNVOStart+80,61)  -- (axis cs:\ActuationHDNVOStart,61);
\node[align=center] at (axis cs:\ActuationHDNVOStart+55,63.5) {\tiny \SI{5}{\milli\second} };




%\draw[-latex] (axis cs:\ActuationHDNVOStart,60)  -- (axis cs:\angleHDWindowEnd,60);
%\draw[-latex] (axis cs:\angleHDWindowEnd,60)  -- (axis cs:\ActuationHDNVOStart,60);
%\node[align=center] at (axis cs:202.5,63) {\tiny \SI{5}{\milli\second} };


\draw[-latex] (axis cs:\ActuationHDNVOStart,52)  -- (axis cs:90,52);
\draw[-latex] (axis cs:90,52)  -- (axis cs:\ActuationHDNVOStart,52);
\node[align=center] at (axis cs:160,54.5) {\tiny \SI{15}{\milli\second} };



\path[name path=T](rel axis cs:1.1,1.1)--(rel axis cs:1.2,1.1); % obere Achse
\path[name path=B](rel axis cs:1.1,1.05)--(rel axis cs:1.2,1.05);; % untere Achse


\node[align=center,anchor=center] at (axis cs:40,43) {\scriptsize Cycle~$\gls{iZyklus}-1$};
\node[align=center,anchor=center] at (axis cs:540,43) {\scriptsize Cycle~$\gls{iZyklus}$};






%Dummies for legend
\addplot[draw=black, fill=mmpBlack, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{State Calculation}
\addplot[draw=none,fill=none, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{State Prediction}

\addplot[draw=black, fill=mmpRed, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{Reward Calculation}

\addplot[draw=black, fill=mmpMiddleBlue, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{UDP Transmission}



\addplot[draw=black, fill=mmpMiddleGray, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{Policy + Noise}

\addplot[draw=black, fill=mmpDarkBlue, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{Safety Monitoring}


\addplot[draw=black, fill=mmpLightBlue, opacity=1]% Fülleigenschaften
fill between [%
of=T and B,% zwischen oberer und unterer Achse
soft clip={domain=315:405}% Einschränkung des Zeitraumes
];
\addlegendentry{Actuation}





			

			
%FPGA Zustandsbestimmung		
% Erster Teil des Balkens
\addplot [
fill=mmpBlack,
opacity=1,
draw=black,
forget plot
] coordinates {({\angleHDWindowStart},\YFPGAB) ({\angleHDWindowMid},\YFPGAB) ({\angleHDWindowMid},\YFPGAC) ({\angleHDWindowStart},\YFPGAC)} -- cycle;

% Zweiter Teil mit Schraffur
\addplot [
pattern=north east lines,
pattern color=black,
opacity=1,
draw=black,
forget plot
] coordinates {({\angleHDWindowMid},\YFPGAB) ({\angleHDWindowEnd},\YFPGAB) ({\angleHDWindowEnd},\YFPGAC) ({\angleHDWindowMid},\YFPGAC)} -- cycle;


\addplot [
fill=mmpBlack,
opacity=1,
draw=black,
forget plot
] coordinates {({\angleHDWindowStart+720},\YFPGAB) ({\angleHDWindowMid+720},\YFPGAB) ({\angleHDWindowMid+720},\YFPGAC) ({\angleHDWindowStart+720},\YFPGAC)} -- cycle;

% Zweiter Teil mit Schraffur
\addplot [
pattern=north east lines,
pattern color=black,
opacity=1,
draw=black,
forget plot
] coordinates {({\angleHDWindowMid+720},\YFPGAB) ({\angleHDWindowEnd+720},\YFPGAB) ({\angleHDWindowEnd+720},\YFPGAC) ({\angleHDWindowMid+720},\YFPGAC)} -- cycle;






%MABX Stellgrößenüberwachung
\addplot [
fill=mmpDarkBlue,
opacity=1,
draw=black,
forget plot
] coordinates {(\CalcUAStart,\YFPGAD) (\CalcUAEnd,\YFPGAD) (\CalcUAEnd,\YFPGAE) (\CalcUAStart,\YFPGAE)} -- cycle;


\addplot [
fill=mmpDarkBlue,
opacity=1,
draw=black,
forget plot
] coordinates {(\CalcUAStart+720,\YFPGAD) (\CalcUAEnd+720,\YFPGAD) (\CalcUAEnd+720,\YFPGAE) (\CalcUAStart+720,\YFPGAE)} -- cycle;


%RPI Policy
\addplot [
fill=mmpMiddleGray,
opacity=1,
draw=black,
forget plot
] coordinates {(\PolicyStart,\YFPGAE) (\PolicyEnd,\YFPGAE) (\PolicyEnd,\YFPGAG) (\PolicyStart,\YFPGAG)} -- cycle;

%RPI Policy
\addplot [
fill=mmpMiddleGray,
opacity=1,
draw=black,
forget plot
] coordinates {(\PolicyStart+720,\YFPGAE) (\PolicyEnd+720,\YFPGAE) (\PolicyEnd+720,\YFPGAG) (\PolicyStart+720,\YFPGAG)} -- cycle;



%MABX Reward
\addplot [
fill=mmpRed,
opacity=1,
draw=black,
forget plot
] coordinates {(\RewardStart,\YFPGAC) (\RewardEnd,\YFPGAC) (\RewardEnd,\YFPGAD) (\RewardStart,\YFPGAD)} -- cycle;

%MABX Reward
\addplot [
fill=mmpRed,
opacity=1,
draw=black,
forget plot
] coordinates {(\RewardStart+720,\YFPGAC) (\RewardEnd+720,\YFPGAC) (\RewardEnd+720,\YFPGAD) (\RewardStart+720,\YFPGAD)} -- cycle;



%MABX Zustandsübermittlung
\addplot [
fill=mmpMiddleBlue,
opacity=1,
draw=black,
forget plot
] coordinates {(\RewardStart,\YFPGAD) (\RewardEnd,\YFPGAD) (\RewardEnd,\YFPGAE) (\RewardStart,\YFPGAE)} -- cycle;


\addplot [
fill=mmpMiddleBlue,
opacity=1,
draw=black,
forget plot
] coordinates {(\RewardStart+720,\YFPGAD) (\RewardEnd+720,\YFPGAD) (\RewardEnd+720,\YFPGAE) (\RewardStart+720,\YFPGAE)} -- cycle;


%Aktuierung
%Ventile
\addplot [
fill=mmpLightBlue,
opacity=1,
draw=black,
forget plot
] coordinates {({\ActuationHDNVOStart-720},\YFPGAA) ({\ActuationHDNVOEnd-720},\YFPGAA) ({\ActuationHDNVOEnd-720},\YFPGAB) ({\ActuationHDNVOStart-720},\YFPGAB)} -- cycle;		


\addplot [
fill=mmpLightBlue,
opacity=1,
draw=black,
forget plot
] coordinates {({\ActuationHDNVOStart},\YFPGAA) ({\ActuationHDNVOEnd},\YFPGAA) ({\ActuationHDNVOEnd},\YFPGAB) ({\ActuationHDNVOStart},\YFPGAB)} -- cycle;				

\addplot [
fill=mmpLightBlue,
opacity=1,
draw=black,
forget plot
] coordinates {({\ActuationHDNVOStart+720},\YFPGAA) ({\ActuationHDNVOEnd+720},\YFPGAA) ({\ActuationHDNVOEnd+720},\YFPGAB) ({\ActuationHDNVOStart+720},\YFPGAB)} -- cycle;	


\end{axis}

 Schraffierter Bereich mit Mini-Axis
\node at (3.336cm,4.575cm) {% Position anpassen
	\begin{tikzpicture}
		\begin{axis}[
			width=0.722cm, height=0.238cm, % Mini-Axis Größe
			axis lines=none, % Keine Achsen
			scale only axis, % Skaliere nur die Achsenumgebung
			clip=false,
			]
			% Schraffierte Fläche
			\addplot [
			fill=none, % Füllfarbe
			pattern=north east lines, % Schraffurtyp
			pattern color=mmpBlack, % Schraffurfarbe
			draw=mmpBlack
			] coordinates {(0,0) (1,0) (1,1) (0,1)} -- cycle;
		\end{axis}
	\end{tikzpicture}
};




\end{tikzpicture}



==> Figures/FlowChartLimitation.tex <==
\begin{tikzpicture}[>=latex, node distance=2cm]
	
	% Define block styles
	\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1cm, minimum height=0.5cm,text centered, draw=black]
	\tikzstyle{process} = [rectangle, minimum width=1cm, minimum height=0.5cm, text centered, draw=black, align=center, ,inner sep=1pt]
	\tikzstyle{decision} = [diamond, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=black,inner sep=1pt]
	%\tikzstyle{process}=[rectangle,draw=black, inner sep=0.3em, minimum size=0cm, text centered, text width = 5em, minimum height=0.8cm]
	
	\tikzstyle{arrow} = [thick,->,>=latex]
	
	\node (start) [startstop] at (0,0) {\scriptsize Start};
	\node (init) [process, below of=start, yshift=1.2cm] {\scriptsize $\gls{rr}=0$, $\mySymbol{\gls{rr}}{\gls{iLim}}=0$, $\mySymbol{\gls{rz}}{\gls{iLim}}=0$, $\gls{ro}=1$};
	\node (updateRadius) [process, below of=init, yshift=1.2cm] {\scriptsize $\gls{rr}=\max(\min(\gls{rr}+\gls{ro}\cdot\gls{rrDeltaExpl},0),\mySymbol{\gls{rr}}{\gls{imax}})$};
	\node (decision1) [decision, below of=updateRadius, yshift=0.6cm] {\begin{minipage}{1.1cm}\centering\scriptsize $\gls{rr}=\mySymbol{\gls{rr}}{\gls{imax}}$ \\ \scriptsize {$\vee~\gls{rr}=0$} \end{minipage}};
	\node (DirUpdate) [process, below of=decision1, yshift=0.6cm] {\scriptsize $\gls{ro}=-\gls{ro}$};
	\node (decision2) [decision, below of=DirUpdate, yshift=1cm] {\scriptsize Safe?};
	\node (to_be_filled3) [process, below of=decision2, yshift=0.8cm] {\scriptsize $\gls{ro}=-1$};	
	\node (decision3) [decision, right of=to_be_filled3, xshift=-0.3cm] {\scriptsize $\gls{rr}<\mySymbol{\gls{rr}}{\gls{iLim}}$};
	\node (decision4) [decision, left of=decision2, xshift=0.5cm] {\scriptsize $\gls{rr}>\mySymbol{\gls{rr}}{\gls{iLim}}$};
	\node (to_be_filled4) [process, above left=0.5cm and 0.3cm of decision4, inner sep=2pt]{\scriptsize Update Limitation: \\[0ex]\scriptsize $\gls{rr}_{\gls{iLim}}=\frac{\gls{rz}_{\gls{iLim}}\cdot\gls{rr}_{\gls{iLim}}+\gls{rr}}{\gls{rz}_{\gls{iLim}}+1}$\\[-0ex]\scriptsize$\gls{rz}_{\gls{iLim}}=\gls{rz}_{\gls{iLim}}+1$};
		
		
		
		
	%=\frac{\gls{rz}_{\gls{iLim} \cdot \mySymbol{\gls{rr}}{\gls{iLim}}+\mySymbol{\gls{rr}}}{\mySymbol{\gls{rz}}{\gls{iLim}}+1}$  
	
	% Arrows
	\draw [arrow] (start) -- (init);
	\draw [arrow] (init) -- (updateRadius);
	\draw [arrow] (updateRadius) -- (decision1);
	\draw [arrow] (decision1) -- node[anchor=east] {\scriptsize Yes} (DirUpdate);
	\draw [arrow] (DirUpdate) -- (decision2);
	\draw [arrow] (decision2) -- node[anchor=east] {\scriptsize No} (to_be_filled3);
	\draw [arrow] (to_be_filled3) -- (decision3);
	\draw [arrow] (decision2) -- node[anchor=north] {\scriptsize Yes}(decision4);
	\draw [arrow] (decision4) -- node[anchor=north] {\scriptsize Yes}(to_be_filled4);
	\draw [arrow] (decision4.north)-- ++(0,2.9cm)node[midway, anchor=west] {\scriptsize No};
	\draw [arrow] (decision3.north)-- ++(0,4.1cm)node[midway, anchor=west] {\scriptsize No};
	
	\path [arrow, bend left=50] (decision3.south west) edge node[anchor=north] {\scriptsize Yes} (to_be_filled4.south);
	\path [arrow, bend left=70] (decision1.south east) edge node[anchor=west] {\scriptsize No} (decision2.north east);
	\path [arrow, bend left=30] (to_be_filled4.north) edge node[anchor=west] {\scriptsize} (updateRadius.west);
%	
%\begin{axis}[%
%	width=7cm,
%	height=7cm,
%	at={(-11.5cm,-7cm)},
%	scale only axis,
%	xmin=0,
%	xmax=1,
%	xtick={ -1,   0, 0.5,   1, 1.5},
%	xticklabels={{$-1$},{$0$},{$0{,}5$},{$1$},{$1{,}5$}},
%	xlabel style={font=\color{white!15!black}},
%	xlabel={\mySymbol{\gls{ruCtrl}}{1,\gls{iNorm}}},
%	ymin=0,
%	ymax=1,
%	ytick={ -1,   0, 0.5,   1, 1.5},
%	yticklabels={{$-1$},{$0$},{$0{,}5$},{$1$},{$1{,}5$}},
%	ylabel style={font=\color{white!15!black}},
%	ylabel={\mySymbol{\gls{ruCtrl}}{2,\gls{iNorm}}},
%	axis background/.style={fill=white},
%	%xmajorgrids,
%	%ymajorgrids,
%	legend style={legend cell align=left, align=left, draw=white!15!black}
%	]
%	
%	
%	
%	
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0,1);
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.309017,0.951057);
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.587785,0.809017);
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.809017,0.587785);
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.951057,0.309017);
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(1,0);
%	%\draw[line width=1.5pt,->,>=latex,color=black](0,0)-- node[midway, sloped,above] {\scriptsize $r_{i,j,\text{Lim}}$}(0.164, 0.504);
%	\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.2588,0.9659);
%	\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.7071,0.7071);
%	\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.9659,0.2588);
%	
%	
%	\draw[-latex] (0,0) -- node[pos=0.9,sloped, below] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iLim}}} (25:0.8202); 
%	\draw (46:0.8202) arc (46:24:0.8202); 
%	
%	\draw[-latex] (0,0) -- node[pos=0.9,sloped, below] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iVZyklus}-1}} (32.5:0.7071); 
%	\draw (49:0.7071) arc (49:31.5:0.7071);
%	
%	\draw[-latex] (0,0) -- node[pos=0.9,sloped, below] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iVZyklus}}} (41:0.5940); 
%	\draw (49:0.5940) arc (49:40:0.5940);
%	
%	
%	\draw[-latex] (0,0) -- node[pos=0.9,sloped, below] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung}-1,\gls{iLim}}} (70:0.7919); 
%	\draw (76:0.7919) arc (76:69:0.8202);
%	
%	\draw[-latex] (0,0) -- node[pos=0.9,sloped, below] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung}+1,\gls{iLim}}} (10:0.8774); 
%	\draw (16:0.8774) arc (16:9:0.8774);
%	
%	
%	
%	\draw[-latex] (48:0.7071) -- node[midway,sloped, above] {\scriptsize $\gls{ro}_{\gls{iKlasse},\gls{iRichtung}}\cdot\gls{rrDeltaExpl}$} (48:0.594);
%
%	
%%	\draw[-latex] (0,0) -- node[midway,sloped, below] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung}}} (66:0.5832); % Part of the circle from 0 to 30 degrees with an arrow and a node
%%	\draw (66:0.5832) arc (66:76:0.5832); % Part of the circle from 30 to 60 degrees
%	
%	
%	\node[above right, align=left, font=\color{black}]
%	at (axis cs:0.28,0.93) {\scriptsize \mySymbol{\gls{rRichtungsvektor}}{\gls{iRichtung}-1}};		
%
%	\node[above right, align=left, font=\color{black}]
%	at (axis cs:0.71,0.71) {\scriptsize \mySymbol{\gls{rRichtungsvektor}}{\gls{iRichtung}}};
%	
%	\node[above right, align=left, font=\color{black}]
%	at (axis cs:0.86,0.25) {\scriptsize \mySymbol{\gls{rRichtungsvektor}}{\gls{iRichtung}+1}};
%
%
%	
%	% Limitation Points
%	\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen] table[row sep=crcr]{%
%		x	y\\
%		0.58    0.58\\
%		0.2050    0.7649\\
%		0.8475    0.2271\\
%	};
%	\addlegendentry{\scriptsize  \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iLim}}}
%	
%	\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpDarkBlue, fill=mmpDarkBlue] table[row sep=crcr]{%
%		x	y\\
%		0.42    0.42\\
%	};
%	\addlegendentry{\scriptsize  \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iVZyklus}}}
%	
%		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpRed, fill=mmpRed] table[row sep=crcr]{%
%		x	y\\
%		0.504059953636431	0.504059953636431\\
%	};
%	\addlegendentry{\scriptsize  \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iVZyklus}-1}}
%	
%\end{axis}
\end{tikzpicture}


==> Figures/LimitierungRL.tex <==
%\setlength{\PlotWidth}{5.5cm} % Example width
%\setlength{\PlotHeight}{5.5cm} % Example height
%\setlength{\DeltaHeight}{2.5cm} % Example delta height
%\setlength{\DeltaWidth}{2cm} % Example delta width

\setlength{\PlotWidth}{4.3cm} % Example width
\setlength{\PlotHeight}{4.3cm} % Example height
\setlength{\DeltaHeight}{1cm} % Example delta height
\setlength{\DeltaWidth}{0.4cm} % Example delta width
%\usetikzlibrary{arrows.meta} % Pfeilspitzen definieren

\begin{tikzpicture}

\newcommand{\NumPlotX}{1}
\newcommand{\NumPlotY}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\pgfmathsetlength{\Xpos}{1*\NumPlotX*\PlotWidth + 1*\NumPlotX*\DeltaWidth}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	title={\scriptsize After 2000 combustion cycles},
	title style={yshift=-5pt},
	at={(\Xpos, \Ypos)},
	scale only axis,
	xmin=175,
	xmax=205,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\gls{gAlpha}_{\gls{iNVO}}\,/\,\si{\degreeKW}$},
	ymin=0.25,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\gls{rt}_{\gls{iKr},\gls{iInj}}\,/\,\si{\milli\second}$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	]	

	\addplot[only marks, mark=*, mark options={}, draw=mmpRed, fill=mmpRed] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode4_class17_Last2_PointsOutsideBorder.csv};

	\addplot[only marks, mark=*, mark options={}, draw=mmpDarkBlue, fill=mmpDarkBlue] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode4_class17_Last2_PointsOnBorder.csv};
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpGreen, fill=mmpGreen] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode4_class17_Last2_PointsInsideBorder.csv};
	\addplot[only marks, mark=*, mark options={fill=mmpBlack}, draw=mmpBlack] coordinates {(187.6793, 0.6606)};
	
	\addplot[color=mmpDarkBlue,line width=1.5pt] table [x expr=\thisrowno{1} + 160, y expr=\thisrowno{2} + 0.5, col sep=comma] {Figures/Data/LimiterungPunktwolke/VSR30080/SafeteyFilterBorder_VSR30080_Class17.csv};
\end{axis}


\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(\Xpos, \Ypos)},
	scale only axis,
	xmin=175,
	xmax=205,
	ymin=0.25,
	ymax=1,
	axis line style={opacity=0}, % Makes the axis lines invisible
	tick style={opacity=0}, % Makes the ticks invisible
	xlabel style={font=\color{white!15!black}},
	ylabel style={font=\color{white!15!black}},
	yticklabels={},
	axis background/.style={fill=none},
	]
	\pgfmathsetmacro{\biasX}{187.6793}
	\pgfmathsetmacro{\biasY}{0.6606}
	
	\addplot[color=mmpDarkBlue,line width=0.75pt,forget plot] table [x expr=\thisrowno{1} + \biasX, y expr=\thisrowno{2} + \biasY, col sep=comma] {Figures/Data/LimiterungPunktwolke/VSR30080/SafeteyFilterBorder_VSR30080_Class17.csv};
	

	
	\draw[line width=1.5pt,->,>=latex,color=mmpBlack] (axis cs: 187.141303,	0.971069) -- (axis cs:187.366264,	0.841246);
	\draw[line width=1.5pt,->,>=latex,color=mmpBlack] (axis cs:179.340875,	0.452606) -- (axis cs:184.898396,	0.591242);
	\draw[line width=1.5pt,->,>=latex,color=mmpBlack] (axis cs:202.776867,	0.774557) -- (axis cs:194.641784, 0.713160);
	
	\addplot[color=black, thick, dash pattern=on 2pt off 1pt] coordinates {(187.366264,	0.841246) (187.6793, 0.6606)};
	\addplot[color=black, thick, dash pattern=on 2pt off 1pt] coordinates {(184.898396,	0.591242) (187.6793, 0.6606)};
	\addplot[color=black, thick, dash pattern=on 2pt off 1pt] coordinates {(194.641784, 0.713160) (187.6793, 0.6606)};
\end{axis}

%\node at (-0cm, -2*\PlotHeight -2*\DeltaHeight + \DeltaHeight*0.5) {\scriptsize $3\,^\circ\text{KW}<\alpha_{50,i-1}\leq9\,^\circ\text{KW}$};
%\node at (-0cm, -2*\PlotHeight -2\DeltaHeight) {\scriptsize $3\,\text{bar}<p_{\text{mi},\text{Soll},i-1}\leq3.25\,\text{bar}$};




\renewcommand{\NumPlotX}{2}
\renewcommand{\NumPlotY}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\pgfmathsetlength{\Xpos}{1*\NumPlotX*\PlotWidth + 1*\NumPlotX*\DeltaWidth}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	title={\scriptsize After 12500 combustion cycles},
	title style={yshift=-5pt},
	at={(\Xpos, \Ypos)},
	scale only axis,
	xmin=175,
	xmax=205,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\gls{gAlpha}_{\gls{iNVO}}\,/\,\si{\degreeKW}$},
	ymin=0.25,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={},
	yticklabels={},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.5,1.1)},anchor=south, legend cell align=left, align=left, draw=none,legend columns=3,column sep=0.2cm}
	]	
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpRed, fill=mmpRed] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode19_class17_Last2_PointsOutsideBorder.csv};
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpDarkBlue, fill=mmpDarkBlue] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode19_class17_Last2_PointsOnBorder.csv};
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpGreen, fill=mmpGreen] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode19_class17_Last2_PointsInsideBorder.csv};

	\addplot[only marks, mark=*, mark options={fill=mmpBlack}, draw=mmpBlack] coordinates {(188.2119, 0.6513)};
	
	\pgfmathsetmacro{\biasX}{188.2119}
	\pgfmathsetmacro{\biasY}{0.6513}
	\addplot[color=mmpDarkBlue,line width=0.75pt] table [x expr=\thisrowno{1} + \biasX, y expr=\thisrowno{2} + \biasY, col sep=comma] {Figures/Data/LimiterungPunktwolke/VSR30080/SafeteyFilterBorder_VSR30080_Class17.csv};
	
	
	\addlegendentry{\scriptsize {Selected unsafe action (to be replaced)}};
	\addlegendentry{\scriptsize {Action replaced by safety monitoring}};
	\addlegendentry{\scriptsize {Selected safe action}};
	\addlegendentry{\scriptsize {Starting point of the measurement algorithm}};
	\addlegendentry{\scriptsize {Limitation including tolerance $\Delta\mySymbol{\gls{rr}}{\gls{iTol}}$}};
	
	\addlegendimage{line width=1.5pt,->,>=latex,black}
	\addlegendentry{\scriptsize{Replace}}
	
	
\end{axis}

\begin{axis}[
	width=\PlotWidth,
	height=\PlotHeight,
	at={(\Xpos, \Ypos)},
	scale only axis,
	xmin=175,
	xmax=205,
	ymin=0.25,
	ymax=1,
	axis line style={opacity=0}, % Makes the axis lines invisible
	tick style={opacity=0}, % Makes the ticks invisible
	xlabel style={font=\color{white!15!black}},
	ylabel style={font=\color{white!15!black}},
	yticklabels={},
	axis background/.style={fill=none},
	legend style={at={(-0.2,1.2)},anchor=south west,legend cell align=left, align=left, draw=none,legend columns=2,column sep=0.2cm}
	]
	\pgfmathsetmacro{\biasX}{188.2119}
	\pgfmathsetmacro{\biasY}{0.6513}
	\addplot[color=mmpDarkBlue,line width=0.75pt] table [x expr=\thisrowno{1} + \biasX, y expr=\thisrowno{2} + \biasY, col sep=comma] {Figures/Data/LimiterungPunktwolke/VSR30080/SafeteyFilterBorder_VSR30080_Class17.csv};
	\draw[line width=1.5pt,->,>=latex,color=mmpBlack] (axis cs:179.338803,	0.690526) -- (axis cs:182.424515, 0.676882);
	\draw[line width=1.5pt,->,>=latex,color=mmpBlack] (axis cs:204.375555,	0.453490) -- (axis cs:193.724079,	0.583837);
	\draw[line width=1.5pt,->,>=latex,color=mmpBlack] (axis cs:199.813747,	0.693624) -- (axis cs:195.289360,	0.677116);
	
	\addplot[color=black, thick, dash pattern=on 2pt off 1pt] coordinates {(182.424515, 0.676882) (188.2119, 0.6513)};
	\addplot[color=black, thick, dash pattern=on 2pt off 1pt] coordinates {(193.724079,	0.583837) (188.2119, 0.6513)};
	\addplot[color=black, thick, dash pattern=on 2pt off 1pt] coordinates {(195.289360,	0.677116) (188.2119, 0.6513)};
\end{axis}






\renewcommand{\NumPlotX}{3}
\renewcommand{\NumPlotY}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlotY*\PlotHeight - 1*\NumPlotY*\DeltaHeight}
\pgfmathsetlength{\Xpos}{1*\NumPlotX*\PlotWidth + 1*\NumPlotX*\DeltaWidth}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	title={\scriptsize After 27000 combustion cycles},
	title style={yshift=-5pt},
	at={(\Xpos, \Ypos)},
	scale only axis,
	xmin=175,
	xmax=205,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\gls{gAlpha}_{\gls{iNVO}}\,/\,\si{\degreeKW}$},
	ymin=0.25,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={},
	yticklabels={},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(-0.2,1.2)},anchor=south west,legend cell align=left, align=left, draw=none,legend columns=2,column sep=0.2cm}
	]	
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpRed, fill=mmpRed] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode35_class17_Last1_PointsOutsideBorder.csv};
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpDarkBlue, fill=mmpDarkBlue] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode35_class17_Last1_PointsOnBorder.csv};
	
	\addplot[only marks, mark=*, mark options={}, draw=mmpGreen, fill=mmpGreen] table [x index=0, y index=1, col sep=comma]{Figures/Data/LimiterungPunktwolke/VSR30089/episode35_class17_Last1_PointsInsideBorder.csv};
	
	\addplot[only marks, mark=*, mark options={fill=mmpBlack}, draw=mmpBlack] coordinates {(186.4766, 0.6817)};
\end{axis}

\begin{axis}[
	width=\PlotWidth,
	height=\PlotHeight,
	at={(\Xpos, \Ypos)},
	scale only axis,
	xmin=175,
	xmax=205,
	ymin=0.25,
	ymax=1,
	axis line style={opacity=0}, % Makes the axis lines invisible
	tick style={opacity=0}, % Makes the ticks invisible
	xlabel style={font=\color{white!15!black}},
	ylabel style={font=\color{white!15!black}},
	yticklabels={},
	axis background/.style={fill=none},
	legend style={at={(-0.2,1.2)},anchor=south west,legend cell align=left, align=left, draw=none,legend columns=2,column sep=0.2cm}
	]
	\pgfmathsetmacro{\biasX}{186.4766}
	\pgfmathsetmacro{\biasY}{0.6817}
	\addplot[color=mmpDarkBlue,line width=0.75pt] table [x expr=\thisrowno{1} + \biasX, y expr=\thisrowno{2} + \biasY, col sep=comma] {Figures/Data/LimiterungPunktwolke/VSR30080/SafeteyFilterBorder_VSR30080_Class17.csv};
\end{axis}


\end{tikzpicture}




==> Figures/PlotDPMAXDistUntrainiert.tex <==
\begin{tikzpicture}
\setlength{\PlotWidth}{6cm} % Example width
\setlength{\PlotHeight}{3.5cm} % Example height
\setlength{\DeltaHeight}{1cm}
\newcommand{\NumPlot}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
%\begin{axis}[%
%	width=\PlotWidth,
%	height=\PlotHeight,
%	at={(0cm, \Ypos)},
%	scale only axis,
%	xmin=0,
%	xmax=80,
%	ymin=-3000,
%	ymax=0,
%	xticklabel style={/pgf/number format/fixed},
%	xlabel style={font=\color{white!15!black}},
%	xlabel={Groups of $1{,}000$ Cycles / -},
%	ylabel={$\sum\gls{rRReward}$ / -},
%    ytick={-3000,-2000,-1000,0},
%	yticklabels={$-3{,}000$,$-2{,}000$,$-1{,}000$,$0$},
%	axis background/.style={fill=white},
%	xmajorgrids,
%	ymajorgrids,
%	legend style={at={(0.95,0.05)},legend columns=1, legend cell align=left, align=left, anchor=south east,  draw=black,fill=white},
%	label style={font=\scriptsize},
%	tick label style={font=\scriptsize},
%	legend style={font=\scriptsize}
%	]
%	\addplot[ color=mmpBlack,line width=1pt] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
%	\addlegendentry{Overall}
%	
%	\addplot[ color=mmpDarkBlue,line width=1pt] table [x index=0, y index=8, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
%	\addlegendentry{$\gls{rRReward}_{\gls{rpmiSoll}}$}
%	
%	\addplot[ color=mmpLightBlue,line width=1pt] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
%	\addlegendentry{$\gls{rRReward}_{\Delta\gls{gAlpha50}}$}
%	
%	\addplot[ color=mmpRed,line width=1pt] table [x index=0, y index=6, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
%	\addlegendentry{$\gls{rRReward}_{\gls{rDPMAX}}$}
%	
%	\addplot[ color=mmpGreen,line width=1pt] table [x index=0, y index=7, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
%	\addlegendentry{$\gls{rRReward}_{\gls{geta}}$}
%	
%	\addplot[ color=mmpOrange,line width=1pt] table [x index=0, y index=9, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
%	\addlegendentry{$\gls{rRReward}_{\Delta\gls{rr}_{\gls{iSafetyFilter}}}$}
%	
%\end{axis}
%
%
%
%\renewcommand{\NumPlot}{2}
%\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=10,
	xlabel style={font=\color{white!15!mmpBlack}},
	xlabel={\gls{rDPMAX} / $\frac{\si{\bar}}{\si{\degreeKW}}$},
	ymin=0,
	ymax=27,
	ylabel style={font=\color{white!15!mmpBlack}},
	ylabel={Probability / \%},
	axis background/.style={fill=white},
	%xmajorgrids,
	ymajorgrids,
	legend style={at={(0.98,0.9)},legend columns=1, legend cell align=left, align=left, anchor=north east,  draw=black,fill=white},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	legend style={font=\scriptsize}
	]
	

	
	\addplot[ybar, bar width=0.25, fill=mmpLightGray, draw=mmpBlack, area legend, line width = 0.5] table[row sep=crcr] {%
        0.125   0.4\\
		0.625   25.6\\
		1.125   5.8\\
		1.625   7.2\\
		2.125   7.3\\
		2.625   8.8\\
		3.125   8.7\\
		3.625   8.1\\
		4.125   7.9\\
		4.625   6.3\\
		5.125   4.5\\
		5.625   3.4\\
		6.125   2\\
		6.625   2\\
		7.125   1.4\\
		7.625   0.4\\
		8.125   0\\
		8.625   0\\
		9.125   0.1\\
		9.625   0.1\\
	};
	\addlegendentry{First $1{,}000$ Cycles}
	
%	\addplot[ybar, bar width=0.25, fill=mmpDarkGray, draw=mmpBlack, area legend, line width = 0.5] table[row sep=crcr] {%
%        0.375   0.0276\\
%		0.875   6.1641\\
%		1.375   10.4315\\
%		1.875   11.9461\\
%		2.375   16.8496\\
%		2.875   16.6948\\
%		3.375   13.9734\\
%		3.875   10.6888\\
%		4.375   6.6590\\
%		4.875   3.4296\\
%		5.375   1.5806\\
%		5.875   0.7208\\
%		6.375   0.3887\\
%		6.875   0.2002\\
%		7.375   0.1151\\
%		7.875   0.0678\\
%		8.375   0.0384\\
%		8.875   0.0112\\
%		9.375   0.0103\\
%		9.875   0.0023\\
%	};
%	\addlegendentry{All Cycles}
	
	\addplot[ybar, bar width=0.25, fill=mmpDarkGray, draw=mmpBlack, area legend, line width = 0.5] table[row sep=crcr] {%
	0.375 0\\
	0.875 6.3\\
	1.375 7.2\\
	1.875 	7.3\\
	2.375 17.3\\
	2.875 24.8\\
	3.375 18.8\\
	3.875 11.2\\
	4.375 4.4\\
	4.875 2\\
	5.375 0.2\\
	5.875  0.1\\
	6.375 0.2\\
	6.875 0\\
	7.375 0\\
	7.875 0.1\\
	8.375 0.1\\
	8.875 0\\
	9.375 0\\
	9.875 0\\
	};
	\addlegendentry{Last $1{,}000$ Cycles}


	
	   % Plot a vertical line at x=5 from y=0 to y=30
	\addplot[mmpRed, line width=2pt, domain=0:30, samples=2] coordinates {(5,0) (5,30)};
	\addlegendentry{$\gls{rDPMAXLim}$}
	
	%\node at (axis cs:5,15) {\scriptsize 1. Gruppe von \\ 1000 Zyklen};
	
\end{axis}


\end{tikzpicture}


==> Figures/PlotEpisodeStrategieadaption.tex <==
\begin{tikzpicture}
	\setlength{\PlotWidth}{6cm} 
	\setlength{\PlotHeight}{1.2cm} 
	\setlength{\DeltaHeight}{0.2cm}
	\setlength{\DeltaHeightDashed}{0.2cm}
	
\newcommand{\NumPlot}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ymin=1.3,
	ymax=4.5,
	ylabel style={at={(-0.075,0.5)}},
	ylabel={\gls{rpmi} / \si{\bar}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.5,1.15)},legend columns=4, legend cell align=left, align=left, anchor=center,  draw=none,fill=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	legend style={font=\scriptsize}
	]

	%Dummies for legend
	\addplot[ color=mmpLightBlue,line width=1pt] table {
		x y 
		0 1
		1 1
	};
		\addplot[ color=mmpDarkBlue,line width=1pt] table {
		x y 
		0 1
		1 1
	};
	\addplot[ color=mmpBlack,line width=1pt] table {
		x y 
		0 1
		1 1
	};
		\addplot[ color=mmpRed,line width=1pt] table {
		x y 
		0 1
		1 1
	};

	
	
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};
	\addplot[ color=mmpRed,line width=0.5pt, forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};

	\addlegendentry{$\gls{gmRL}_{0}$}
	\addlegendentry{$\gls{gmRL}_{60}$}
	\addlegendentry{$\gls{gmRL}_{120}$}
	\addlegendentry{Setpoint/Limit}
	
\end{axis}

\renewcommand{\NumPlot}{2}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	ymin=-10,
	ymax=10,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\Delta$\gls{gAlpha50} / \si{\degreeKW}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,2.6)},legend columns=2, legend cell align=left, align=left, anchor=north west, draw=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};
	
	\addplot [color=mmpRed,line width=0.5pt, forget plot]
	table[row sep=crcr]{%
		0	0\\
		1000	0\\};
\end{axis}


\renewcommand{\NumPlot}{3}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rDPMAX}$ / $\frac{\si{\bar}}{\si{\degreeKW}}$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,0.05)},legend columns=2, legend cell align=left, align=left, anchor=south west, draw=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};

	\addplot [color=mmpRed,line width=0.5pt, forget plot]
	table[row sep=crcr]{%
		0	5\\
		10000	5\\};

\end{axis}

\renewcommand{\NumPlot}{4}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rxAnteil}_{\gls{rEEnergie}_{\gls{iEth}}}$ / -},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=15, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=15, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=15, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};

	\addplot [color=mmpRed,line width=0.5pt, forget plot]
	table[row sep=crcr]{%
	0	0.5\\
	1000	0.5\\};
\end{axis}

\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*(\NumPlot)*\DeltaHeight-\DeltaHeightDashed/2-\DeltaHeight/2}
\pgfmathsetlength{\XEndPos}{\PlotWidth+0.5cm}


%node position
\pgfmathsetlength{\Ypos}{-1*\NumPlot/2*\PlotHeight - 1*\NumPlot/2*\DeltaHeight-\DeltaHeightDashed/4-\DeltaHeight/4}
\node[rotate=270] at (\XEndPos-0.05cm,\Ypos) {\scriptsize States/Objectives};

%node position
\pgfmathsetlength{\Ypos}{-1*6*\PlotHeight - 1*6*\DeltaHeight-\DeltaHeightDashed+\PlotHeight/2}
\node[rotate=270] at (\XEndPos-0.05cm,\Ypos) {\scriptsize Actions};

%curly bracket
\pgfmathsetlength{\YposTop}{-\DeltaHeight}
\pgfmathsetlength{\YposButtom}{-1*4*\PlotHeight - 1*4*\DeltaHeight}
\draw[thick,black,decorate,decoration={brace,amplitude=6pt}]  (\XEndPos-0.45cm,\YposTop)-- (\XEndPos-0.45cm,\YposButtom);

%curly bracket
\pgfmathsetlength{\YposTop}{{-1*4*\PlotHeight - 1*5*\DeltaHeight-\DeltaHeightDashed}}
\pgfmathsetlength{\YposButtom}{-1*7*\PlotHeight - 1*7*\DeltaHeight-\DeltaHeightDashed}
\draw[thick,black,decorate,decoration={brace,amplitude=6pt}]  (\XEndPos-0.45cm,\YposTop)-- (\XEndPos-0.45cm,\YposButtom);

\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*(\NumPlot)*\DeltaHeight-\DeltaHeightDashed/2-\DeltaHeight/2}
\pgfmathsetlength{\XEndPos}{\PlotWidth+0.35cm}
\draw[dashed,thick] (-0.75cm,\Ypos) -- (\XEndPos,\Ypos);


\renewcommand{\NumPlot}{5}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight-\DeltaHeightDashed}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rt}_{\gls{iKr},\gls{iInj}}$ / \si{\milli\second}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};
	
\end{axis}

\renewcommand{\NumPlot}{6}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight-\DeltaHeightDashed}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rt}_{\gls{iEth},\gls{iInj}}$ / \si{\milli\second}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=9, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=9, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=9, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};

\end{axis}

\renewcommand{\NumPlot}{7}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight-\DeltaHeightDashed}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
%	ymin=-0.1,
%	ymax=0,
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{gAlpha}_{\gls{iNVO}}$ / \si{\degreeKW}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=7, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=7, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=7, col sep=comma]		 {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};

\end{axis}


%\renewcommand{\NumPlot}{8}
%\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
%\begin{axis}[%
%	width=\PlotWidth,
%	height=\PlotHeight,
%	at={(0cm, \Ypos)},
%	scale only axis,
%	xmin=0,
%	xmax=1000,
%	xlabel style={font=\color{white!15!black}},
%	xlabel={Cycle / -},
%	xtick={200, 400, 600, 800},
%	ylabel style={at={(-0.075,0.5)}},
%	ylabel={$\gls{rRReward}$ / -},
%	ytick={-8,-6,-4,-2,0},
%	axis background/.style={fill=white},
%	xmajorgrids,
%	ymajorgrids,
%	ymin=-6,
%	ymax=0,
%	yticklabel style={/pgf/number format/fixed},
%	legend style={legend cell align=left, align=left, draw=white!15!black},
%	label style={font=\scriptsize},
%	tick label style={font=\scriptsize},
%	]
%	\addplot[ color=mmpBlack,line width=0.5pt, forget plot] table [x index=0, y index=11, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode568.csv};
%	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=11, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode497.csv};
%	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=11, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30104_episode1.csv};
%
%\end{axis}

\end{tikzpicture}


==> Figures/PlotEpisodeUntrainiert.tex <==
\begin{tikzpicture}
\setlength{\PlotWidth}{6cm} 
\setlength{\PlotHeight}{1.2cm} 
\setlength{\DeltaHeight}{0.2cm}
\setlength{\DeltaHeightDashed}{0.2cm}

\newcommand{\NumPlot}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ymin=1.7,
	ymax=4.5,
	ylabel style={at={(-0.075,0.5)}},
	ylabel={\gls{rpmi} / \si{\bar}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.5,1.15)},legend columns=3, legend cell align=left, align=left, anchor=center,  draw=none,fill=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	legend style={font=\scriptsize}
	]
			%Dummies for legend
	\addplot[ color=mmpDarkBlue,line width=1pt] table {
		x y 
		0 1
		1 1
	};
	\addplot[ color=mmpLightBlue,line width=1pt] table {
		x y 
		0 1
		1 1
	};
	\addplot[ color=mmpRed,line width=1pt] table {
		x y 
		0 1
		1 1
	};
	
	
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt,forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
	
	
	\addplot[ color=mmpRed,line width=0.5pt,forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};

	\addlegendentry{RL Agent}
	\addlegendentry{ANN-based}
	\addlegendentry{Setpoint/Limit}
	
\end{axis}

\renewcommand{\NumPlot}{2}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={\gls{gAlpha50} / \si{\degreeKW}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,2.6)},legend columns=3, legend cell align=left, align=left, anchor=north west, draw=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=3, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=3, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
\end{axis}

\renewcommand{\NumPlot}{3}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	ymin=-10,
	ymax=10,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\Delta$\gls{gAlpha50} / \si{\degreeKW}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,2.6)},legend columns=2, legend cell align=left, align=left, anchor=north west, draw=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=10, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
		\addplot [color=mmpRed,line width=0.5pt, forget plot]
	table[row sep=crcr]{%
		0	0\\
		1000	0\\};
\end{axis}

\renewcommand{\NumPlot}{4}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rDPMAX}$ / $\frac{\si{\bar}}{\si{\degreeKW}}$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.02,0.05)},legend columns=2, legend cell align=left, align=left, anchor=south west, draw=none},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpDarkBlue,line width=0.5pt, forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=4, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
	\addplot [color=mmpRed,line width=0.5pt, forget plot]
	table[row sep=crcr]{%
		0	5\\
		10000	5\\};

\end{axis}

\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*(\NumPlot)*\DeltaHeight-\DeltaHeightDashed/2-\DeltaHeight/2}
\pgfmathsetlength{\XEndPos}{\PlotWidth+0.5cm}


%node position
\pgfmathsetlength{\Ypos}{-1*\NumPlot/2*\PlotHeight - 1*\NumPlot/2*\DeltaHeight-\DeltaHeightDashed/4-\DeltaHeight/4}
\node[rotate=270] at (\XEndPos-0.05cm,\Ypos) {\scriptsize States/Objectives};

%node position
\pgfmathsetlength{\Ypos}{-1*6*\PlotHeight - 1*6*\DeltaHeight-\DeltaHeightDashed+\PlotHeight/2}
\node[rotate=270] at (\XEndPos-0.05cm,\Ypos) {\scriptsize Actions};

%curly bracket
\pgfmathsetlength{\YposTop}{-\DeltaHeight}
\pgfmathsetlength{\YposButtom}{-1*4*\PlotHeight - 1*4*\DeltaHeight}
\draw[thick,black,decorate,decoration={brace,amplitude=6pt}]  (\XEndPos-0.45cm,\YposTop)-- (\XEndPos-0.45cm,\YposButtom);

%curly bracket
\pgfmathsetlength{\YposTop}{{-1*4*\PlotHeight - 1*5*\DeltaHeight-\DeltaHeightDashed}}
\pgfmathsetlength{\YposButtom}{-1*7*\PlotHeight - 1*7*\DeltaHeight-\DeltaHeightDashed}
\draw[thick,black,decorate,decoration={brace,amplitude=6pt}]  (\XEndPos-0.45cm,\YposTop)-- (\XEndPos-0.45cm,\YposButtom);

\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*(\NumPlot)*\DeltaHeight-\DeltaHeightDashed/2-\DeltaHeight/2}
\pgfmathsetlength{\XEndPos}{\PlotWidth+0.35cm}
\draw[dashed,thick] (-0.75cm,\Ypos) -- (\XEndPos,\Ypos);

\renewcommand{\NumPlot}{5}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight-\DeltaHeightDashed}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rt}_{\gls{iKr},\gls{iInj}}$ / \si{\milli\second}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
	
	% Add a red circle at (x=200, y=0.58)
	\node[circle, draw=mmpRed, fill=none, inner sep=3pt] at (axis cs:198,0.54) {};
	
	\node[circle, draw=mmpRed, fill=none, inner sep=3pt] at (axis cs:225,0.42) {};
	
\end{axis}

\renewcommand{\NumPlot}{6}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight-\DeltaHeightDashed}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xticklabel style={/pgf/number format/fixed},
	%xtick = {},
	xticklabels = {},
	xlabel style={font=\color{white!15!black}},
	xlabel={},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{rt}_{\gls{iEth},\gls{iInj}}$ / \si{\milli\second}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=9, col sep=comma] {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=8, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
\end{axis}

\renewcommand{\NumPlot}{7}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight-\DeltaHeightDashed}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=1000,
	xlabel style={font=\color{white!15!black}},
	xlabel={Cycle / -},
	xtick={200, 400, 600, 800},
	ylabel style={at={(-0.075,0.5)}},
	ylabel={$\gls{gAlpha}_{\gls{iNVO}}$ / \si{\degreeKW}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	]
	%\addplot[ area legend, draw=black, fill=blue, opacity=0.5]
	%	table[x index=0, y index=1, col sep=comma]{Figures/Data/PlotEpisode/LimitsRLVSR30089_episode114.csv};
	
	\addplot[ color=mmpDarkBlue,line width=0.5pt,forget plot] table [x index=0, y index=7, col sep=comma]		 {Figures/Data/PlotEpisode/DataRLVSR30099_episode622.csv};
	\addplot[ color=mmpLightBlue,line width=0.5pt, forget plot] table [x index=0, y index=6, col sep=comma] {Figures/Data/PlotEpisode/RLVSR_30091MP51.csv};
\end{axis}




\end{tikzpicture}


==> Figures/PlotRewardAdaption.tex <==
\begin{tikzpicture}
\setlength{\PlotWidth}{6cm} % Example width
\setlength{\PlotHeight}{4cm} % Example height

\newcommand{\NumPlot}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=-10,
	xmax=130,
	ymin=-4000,
	ymax=0,
	xticklabel style={/pgf/number format/fixed},
	xlabel style={font=\color{white!15!black}},
	xtick={0,20,40,60,80,100,120},
	xlabel={Groups of $1{,}000$ Cycles / -},
	ylabel={$\sum\gls{rRReward}$ / -},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	ytick={-4000,-3000,-2000,-1000,0},
	yticklabels={$-4{,}000$,$-3{,}000$,$-2{,}000$,$-1{,}000$,$0$},
	legend style={at={(0.9,0.025)},legend columns=1, legend cell align=left, align=left, anchor=south east,  draw=black,fill=white, inner sep=0.5em, , outer sep=0pt},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	legend style={font=\scriptsize}
	]
	\addplot[ color=mmpBlack,line width=1pt,restrict expr to domain={\coordindex}{0:119}] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30104.csv};
	\addlegendentry{Overall}
	
	\addplot[ color=mmpDarkBlue,line width=1pt,restrict expr to domain={\coordindex}{0:119}] table [x index=0, y index=8, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30104.csv};
	\addlegendentry{$\gls{rRReward}_{\gls{rpmiSoll}}$}
	
	\addplot[ color=mmpLightBlue,line width=1pt,restrict expr to domain={\coordindex}{0:119}] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30104.csv};
	\addlegendentry{$\gls{rRReward}_{\Delta\gls{gAlpha50}}$}
	
	\addplot[ color=mmpRed,line width=1pt,restrict expr to domain={\coordindex}{0:119}] table [x index=0, y index=6, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30104.csv};
	\addlegendentry{$\gls{rRReward}_{\gls{rDPMAX}}$}
	
	\addplot[ color=mmpGreen,line width=1pt,restrict expr to domain={\coordindex}{0:119}] table [x index=0, y index=7, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30104.csv};
	\addlegendentry{$\gls{rRReward}_{\gls{geta}}$}
	
	\addplot[ color=mmpOrange,line width=1pt,restrict expr to domain={\coordindex}{0:119}] table [x index=0, y index=10, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30104.csv};
	\addlegendentry{$\gls{rRReward}_{\Delta \gls{rxAnteil}_{\gls{rEEnergie}_{\gls{iEth}}}}$}
	
	\draw[dashed,color=mmpBlack, thick] (axis cs:0, 0) -- (axis cs:0, -4000)node[pos=0.98,xshift=-2mm, anchor=west, rotate=90] {$\gls{gmRL}_{0}$};
	\draw[dashed,color=mmpBlack, thick] (axis cs:60, 0) -- (axis cs:60, -4000)node[pos=0.98, anchor=west,xshift=-2mm, rotate=90] {$\gls{gmRL}_{60}$};
	\draw[dashed,color=mmpBlack, thick] (axis cs:120, 0) -- (axis cs:120, -4000)node[pos=0.98, anchor=west,xshift=2mm, rotate=90] {$\gls{gmRL}_{120}$};
	
	
	
\end{axis}



\end{tikzpicture}


==> Figures/PlotRewardUntrainiert.tex <==
\begin{tikzpicture}
\setlength{\PlotWidth}{6cm} % Example width
\setlength{\PlotHeight}{3.5cm} % Example height
\setlength{\DeltaHeight}{1cm}
\newcommand{\NumPlot}{1}
\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
\begin{axis}[%
	width=\PlotWidth,
	height=\PlotHeight,
	at={(0cm, \Ypos)},
	scale only axis,
	xmin=0,
	xmax=80,
	ymin=-3000,
	ymax=0,
	xticklabel style={/pgf/number format/fixed},
	xlabel style={font=\color{white!15!black}},
	xlabel={Groups of $1{,}000$ Cycles / -},
	ylabel={$\sum\gls{rRReward}$ / -},
    ytick={-3000,-2000,-1000,0},
	yticklabels={$-3{,}000$,$-2{,}000$,$-1{,}000$,$0$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.95,0.05)},legend columns=1, legend cell align=left, align=left, anchor=south east,  draw=black,fill=white},
	label style={font=\scriptsize},
	tick label style={font=\scriptsize},
	legend style={font=\scriptsize}
	]
	\addplot[ color=mmpBlack,line width=1pt] table [x index=0, y index=1, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
	\addlegendentry{Overall}
	
	\addplot[ color=mmpDarkBlue,line width=1pt] table [x index=0, y index=8, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
	\addlegendentry{$\gls{rRReward}_{\gls{rpmiSoll}}$}
	
	\addplot[ color=mmpLightBlue,line width=1pt] table [x index=0, y index=5, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
	\addlegendentry{$\gls{rRReward}_{\Delta\gls{gAlpha50}}$}
	
	\addplot[ color=mmpRed,line width=1pt] table [x index=0, y index=6, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
	\addlegendentry{$\gls{rRReward}_{\gls{rDPMAX}}$}
	
	\addplot[ color=mmpGreen,line width=1pt] table [x index=0, y index=7, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
	\addlegendentry{$\gls{rRReward}_{\gls{geta}}$}
	
	\addplot[ color=mmpOrange,line width=1pt] table [x index=0, y index=9, col sep=comma] {Figures/Data/PlotEpisode/RewardVSR1000Groups30099.csv};
	\addlegendentry{$\gls{rRReward}_{\Delta\gls{rr}_{\gls{iSafetyFilter}}}$}
	
\end{axis}



%\renewcommand{\NumPlot}{2}
%\pgfmathsetlength{\Ypos}{-1*\NumPlot*\PlotHeight - 1*\NumPlot*\DeltaHeight}
%\begin{axis}[%
%	width=\PlotWidth,
%	height=\PlotHeight,
%	at={(0cm, \Ypos)},
%	scale only axis,
%	xmin=0,
%	xmax=10,
%	xlabel style={font=\color{white!15!mmpBlack}},
%	xlabel={\gls{rDPMAX} / $\frac{\si{\bar}}{\si{\degreeKW}}$},
%	ymin=0,
%	ymax=27,
%	ylabel style={font=\color{white!15!mmpBlack}},
%	ylabel={Probability / \%},
%	axis background/.style={fill=white},
%	%xmajorgrids,
%	ymajorgrids,
%	legend style={at={(0.96,0.9)},legend columns=1, legend cell align=left, align=left, anchor=north east,  draw=black,fill=white},
%	label style={font=\scriptsize},
%	tick label style={font=\scriptsize},
%	legend style={font=\scriptsize}
%	]
%	
%
%	
%	\addplot[ybar, bar width=0.25, fill=mmpLightGray, draw=mmpBlack, area legend, line width = 0.5] table[row sep=crcr] {%
%        0.125   0.4\\
%		0.625   25.6\\
%		1.125   5.8\\
%		1.625   7.2\\
%		2.125   7.3\\
%		2.625   8.8\\
%		3.125   8.7\\
%		3.625   8.1\\
%		4.125   7.9\\
%		4.625   6.3\\
%		5.125   4.5\\
%		5.625   3.4\\
%		6.125   2\\
%		6.625   2\\
%		7.125   1.4\\
%		7.625   0.4\\
%		8.125   0\\
%		8.625   0\\
%		9.125   0.1\\
%		9.625   0.1\\
%	};
%	\addlegendentry{Group 1}
%	
%	\addplot[ybar, bar width=0.25, fill=mmpDarkGray, draw=mmpBlack, area legend, line width = 0.5] table[row sep=crcr] {%
%        0.375   0.0276\\
%		0.875   6.1641\\
%		1.375   10.4315\\
%		1.875   11.9461\\
%		2.375   16.8496\\
%		2.875   16.6948\\
%		3.375   13.9734\\
%		3.875   10.6888\\
%		4.375   6.6590\\
%		4.875   3.4296\\
%		5.375   1.5806\\
%		5.875   0.7208\\
%		6.375   0.3887\\
%		6.875   0.2002\\
%		7.375   0.1151\\
%		7.875   0.0678\\
%		% Additional data points
%		8.375   0.0384\\
%		8.875   0.0112\\
%		9.375   0.0103\\
%		9.875   0.0023\\
%	};
%	\addlegendentry{Overall}
%
%	
%	   % Plot a vertical line at x=5 from y=0 to y=30
%	\addplot[mmpRed, line width=1pt, domain=0:30, samples=2] coordinates {(5,0) (5,30)};
%	\addlegendentry{$\gls{rDPMAXLim}$}
%	
%	%\node at (axis cs:5,15) {\scriptsize 1. Gruppe von \\ 1000 Zyklen};
%	
%\end{axis}


\end{tikzpicture}


==> Figures/RLEinbindugPST.tex <==
\begin{tikzpicture}[>=latex]
	\tikzstyle{arrow} = [thick,->,>=latex]
	\tikzstyle{arrowb} = [thick,<->,>=latex]
	% Define variables for dimensions
	\def\boxheight{6cm}
	\def\totalwidth{\textwidth}
	\def\boxgap{0.6cm}
	\def\innerboxgap{0.15cm}
	\def\boxwidthleft{(0.55*\totalwidth - 0.5*\boxgap)}
	\def\boxwidthright{(0.45*\totalwidth - 0.5*\boxgap)}
	\def\innerBoxHeight{5.2cm}  % Height of the inner boxes

	% Define individual widths for each inner box
	\def\widthPruefstand{0.35*\boxwidthleft-\innerboxgap*3/2}
	\def\widthMABX{0.65*\boxwidthleft-\innerboxgap*3/2}
	
	% Vertical shift for labels
	\def\labelshift{0.0cm}
	\def\linelabelshift{-0.25cm}
	\def\innerlabelshift{0.0cm}
	
	% Position of the image
	\def\xPosRachel{0cm}
	\def\yPosRachel{-5cm}
	\def\imagewidth{2.5cm}
	
	% Box for "Umgebung"
	\node[draw, minimum width=\boxwidthleft, minimum height=\boxheight, anchor=north west] (umgebung) at (0,0) {};
	\node[anchor=north, yshift=\labelshift] at (umgebung.north) {\textbf{Environment (Testbench + \gls{kMABX})}};
	
	% Inner boxes within "Umgebung"
	\node[draw, minimum width=\widthPruefstand, minimum height=\innerBoxHeight, anchor=north west] 
	(pruefstand) at (\innerboxgap,-0.7cm) {};
	\node[anchor=north, yshift=\labelshift] at (pruefstand.north) {\scriptsize \textbf{Testbench}};
	
	\node[draw, minimum width=\widthMABX, minimum height=\innerBoxHeight, anchor=north west] 
	(mabx) at ($(pruefstand.north east) + (\innerboxgap,0)$) {};
	\node[anchor=north, yshift=\labelshift] at (mabx.north) {\scriptsize \textbf{\gls{kMABX}}};
	
	\node[inner sep=0pt, opacity=0.25, anchor=center] at ([xshift=0, yshift=-0.3cm] umgebung.center) 
	{\includegraphics[clip, width=0.5\textwidth, trim=0 0 0 0]{Figures/MABXIII.png}};
	%\node[above left, font=\tiny] at (mabx.south east) {\scalebox{0.8}{Image source:\\ \citep{dSPACEGmbH.2024}}};
	\node[above left, font=\tiny] at (mabx.south east) {\scalebox{0.8}{\shortstack{Image source:\\ \citep{dSPACEGmbH.2024}}}};
	
	% Box for "Agent"
	\node[draw, minimum width=\boxwidthright, minimum height=\boxheight, anchor=north west] 
	(agent) at ($(umgebung.north east) + (\boxgap,0)$) {};
	\node[anchor=north, yshift=\labelshift] at (agent.north) {\textbf{Agent on Raspberry~Pi (\gls{kRPI})}};
	
	\node[inner sep=0pt, opacity=0.25, anchor=center] at ([xshift=0, yshift=-0.3cm] agent.center) 
	{\includegraphics[clip, width=0.4\textwidth, trim=0 0 0 0]{Figures/RPI4_3.jpg}};

	%RaspberryPiFoundation.2024
	% Inner boxes within "Agent"
	\node[draw, minimum width=\boxwidthright-2*\innerboxgap, minimum height=0.65*\innerBoxHeight-\innerboxgap, anchor=north west] 
	(Learner) at ($(umgebung.north east) + (\boxgap+\innerboxgap,-0.7cm)$) {};
	\node[anchor=north, yshift=\labelshift] at (Learner.north) {\scriptsize \textbf{Domain: Data Generation}};

	\node[draw, minimum width=\boxwidthright-2*\innerboxgap, minimum height=0.35*\innerBoxHeight-\innerboxgap, anchor=north west] 
	(Generation) at ($(umgebung.north east) + (\boxgap+\innerboxgap,-0.7cm-0.65*\innerBoxHeight-\innerboxgap)$) {};
	\node[anchor=south, yshift=-\labelshift] at (Generation.south) {\scriptsize \textbf{Domain: Learning}};
	
	\node[above left, font=\tiny] at (Generation.south east){\scalebox{0.8}{\shortstack{Image source:\\ \citep{RaspberryPiFoundation.2024}}}}; %
	
	% Add the image
%	\node[anchor=south west] at (\xPosRachel,\yPosRachel) {\includegraphics[width=\imagewidth]{Abbildungen/Rachel.png}};
	
	% Add the smaller boxes with equal width
	   
	\node[draw, fill=white, text centered, minimum width=2.5cm, minimum height=0.5cm,yshift=-1.0cm] 
	(stellgroessen) at (mabx.north) {\tiny Safety Monitoring};
	\node[anchor=center, draw, fill=white, text centered, minimum width=2.5cm, minimum height=0.5cm, yshift=-3cm] (reward) at (mabx.north) {\tiny Reward Calculation};
	\node[anchor=center, draw, fill=white, text centered, minimum width=2.5cm, minimum height=0.8cm, yshift=-4.0cm] (Koordinator) at (mabx.north) {\tiny Coordinator};
	\draw[arrow] ([xshift=-1cm] stellgroessen.south)-- ([xshift=-1cm]reward.north)node[pos=0.8,xshift=0.4cm,yshift=-0.1cm]{\scriptsize $\Delta \gls{ruCtrlVec}_{\gls{iZyklus}}$};
	\node[draw, fill=white, text centered, minimum width=2.5cm, minimum height=0.5cm,yshift=-2cm] 
	(Zustand) at (mabx.north) {\tiny State Calculation}; 
	
	% add box in testbench
	\node[draw, fill=white, text centered, minimum width=2.2cm, minimum height=0.5cm,yshift=-1.0cm] 
	(Aktorik) at (pruefstand.north) {\tiny Actuators};
	\node[draw, fill=white, text centered, minimum width=2.2cm, minimum height=0.5cm,yshift=-1.75cm] 
	(Prozess) at (pruefstand.north) {\tiny Process};
	\node[draw, fill=white, text centered, minimum width=2.2cm, minimum height=2.75cm,yshift=-3.625cm] 
	(Sensorik) at (pruefstand.north){};
	\node[anchor=north, yshift=\labelshift] at (Sensorik.north) {\tiny Sensors};

	
	
	
	% Add boxes in Agent Box
	\node[draw, fill=white, text centered,text width=2.7cm, minimum height=0.5cm,yshift=-3cm] 
	(Replay) at (agent.north) {\baselineskip=10pt \tiny Replay Buffer \\ \tiny Experience ($\gls{rxStateVec}_{\gls{iZyklus}-1},\,\gls{ruCtrlVec}_{\gls{iZyklus}},\,\gls{rxStateVec}_{\gls{iZyklus}},\,\gls{rRReward}_{\gls{iZyklus}},\,\gls{rdRL}_{\gls{iZyklus}}$)\par};
	\node[draw, fill=white, text centered,text width=2.7cm, minimum height=0.5cm,yshift=-1.7cm] 
	(Policy) at (agent.north) {\baselineskip=10pt \tiny Policy + Noise \\\tiny  $\gls{ruCtrlVec}_{\gls{iZyklus}}=\gls{gmRL}_{\gls{gthetaParam}_{\gls{gmRL}}}\left(\gls{rxStateVec}_{\gls{iZyklus}-1}\right)+\gls{rNG}(0,\gls{gsigma}^2)$\par};
	%\mathcal{N}_{OU}(\gls{iZyklus}) = \theta \left( \mu - \mathcal{N}(t-\Delta t) \right)\Delta t + \sigma \mathcal{W}_t
	\node[draw, fill=white, text centered,text width=2.7cm, minimum height=0.5cm,yshift=-5cm,xshift=0cm] 
	(KNNUpdate) at (agent.north) {\baselineskip=10pt \tiny \gls{kDDPG}-algorithm: \\ \tiny  Equations~\ref{eq:DDPG1},~\ref{eq:DDPG2},~\ref{eq:DDPG3}~\ref{eq:DDPG4},~\ref{eq:DDPG5}\par};
	

	% Add the image with clipping and aspect ratio
	
	% arrows
	%\draw[arrow] (Zustand.east) -- ([xshift=-0.25cm,yshift=-0.5cm] Replay.west)node[pos=0,right,xshift=0cm,yshift=0.2cm] {\scriptsize $\gls{rxStateVec}_{\gls{iZyklus}-1},\,\gls{rxStateVec}_{\gls{iZyklus}}$};
	
	\path [arrow, bend left=10] (Zustand.east) edge node[pos=0,right,xshift=0cm,yshift=-0.2cm] {\scriptsize $\gls{rxStateVec}_{\gls{iZyklus}-1},\,\gls{rxStateVec}_{\gls{iZyklus}}$} ([xshift=-0.25cm,yshift=0.4cm] Replay.west);
	\path [arrow, bend left=10] (Zustand.east) edge node[pos=0,right,xshift=0cm,yshift=0.42cm] {\scriptsize $\gls{rxStateVec}_{\gls{iZyklus}-1}$} ([xshift=0cm,yshift=-0.2cm] Policy.west);
	
	
	
	\path [arrow, bend left=10] (reward.east) edge node[pos=0,right,xshift=0.05cm,yshift=0.35cm] {\scriptsize $\gls{rRReward}_{\gls{iZyklus}}$} ([xshift=-0.25cm,yshift=0cm] Replay.west);
	
	\path [arrow, bend left=10] ([yshift=0.2cm]Koordinator.east) edge node[pos=0,right,xshift=0.05cm,yshift=0.37cm] {\scriptsize $\gls{rdRL}_{\gls{iZyklus}}$} ([xshift=-0.25cm,yshift=-0.4cm] Replay.west);
	

	
	
	\draw[arrow] (Policy.west) -- (stellgroessen.east)node[pos=1,right,xshift=0.05cm,yshift=0.2cm] {\scriptsize $\gls{ruCtrlVec}_{\gls{iZyklus}}$};

	\draw[arrow] (Zustand.north) -- (stellgroessen.south)node[midway,right,xshift=0cm,yshift=0cm] {\scriptsize $\gls{rxStateVec}_{\gls{iZyklus}-1}$};
	\draw[arrow] (Zustand.south) -- (reward.north)node[midway,right,xshift=0cm,yshift=0cm] {\scriptsize $\gls{rxStateVec}_{\gls{iZyklus}-1},\,\gls{rxStateVec}_{\gls{iZyklus}}$};

	\path [arrow, bend right=70] (KNNUpdate.east) edge node[pos=0.9,right]{\scriptsize $\gls{gthetaParam}_{\gls{gmRL}}$} (Policy.east);
	%\path [arrow, bend right=70] (stellgroessen.west) edge node[anchor=west] {\scriptsize $r$} (reward.west);
	
	\draw[arrow](stellgroessen.west) -- (Aktorik.east) node[pos=0,left,xshift=0cm,yshift=0.2cm] {\scriptsize $\gls{ruCtrlVec}_{\gls{iZyklus},\gls{iSicher}}$};
	
	
	\draw[arrow] (Policy.south) -- (Replay.north)node[midway,right,xshift=0cm,yshift=0cm] {\scriptsize $\gls{ruCtrlVec}_{\gls{iZyklus}}$};
	
	
	\draw[arrow] (Replay.south) -- (KNNUpdate.north)node[pos=0.2,right,xshift=0cm,yshift=0cm] {\tiny Training batch};
	\newlength{\LinePosX}
	\pgfmathsetlength{\LinePosX}{(0.55*\totalwidth)}
	
	
	%UDP-Interface
	\draw[thick,dashed] (\LinePosX,0cm) -- (\LinePosX,-6cm) node[rotate=90,pos=0.05, draw=none, fill=white, rectangle, inner sep=2pt] {\scriptsize \gls{kUDP}}node[rotate=90,pos=0.95, draw=none, fill=white, rectangle, inner sep=2pt] {\scriptsize \gls{kUDP}};
	

	\draw[arrow] 
	([yshift=-0.8cm]Sensorik.east) -- 
	([yshift=-0.8cm, xshift=1.0cm]Sensorik.east) 
	|- 
	([xshift=-0.25cm,yshift=-0.7em]Zustand.west) 
	node[pos=1, sloped, xshift=-0.4cm, yshift=0.2cm] {\scriptsize $\gls{rUIon}$};
	
	\draw[arrow] 
	([yshift=0.8cm]Sensorik.east) -- 
	([yshift=0.8cm, xshift=0.70cm]Sensorik.east) 
	|- 
	([xshift=-0.25cm,yshift=0.7em]Zustand.west) 
	node[pos=1, sloped, xshift=-0.4cm, yshift=0.2cm] {\scriptsize $\pzyl$};
	
	
%	\draw[arrow] ([xshift=-1.4cm,yshift=0.7em] Zustand.west)-- ([xshift=-0.25cm,yshift=0.7em]Zustand.west)node[midway, sloped,xshift=0cm,yshift=0.2cm]{\scriptsize $\pzyl$};
	

	
	

	\draw[very thick]([xshift=-0.25cm,yshift=0.5cm] Zustand.west)-- ([xshift=-0.25cm,yshift=-0.5cm] Zustand.west);
	\draw[arrow] ([xshift=-0.25cm] Zustand.west)-- (Zustand.west);
	
	
	\draw[very thick]([xshift=-0.25cm,yshift=0.5cm] Replay.west)-- ([xshift=-0.25cm,yshift=-0.5cm] Replay.west);
	\draw[arrow] ([xshift=-0.25cm] Replay.west)-- (Replay.west);
	
	
	\draw[arrow] (Aktorik.south)-- (Prozess.north);
	\draw[arrow] (Prozess.south)-- (Sensorik.north);
	
	\draw[arrowb] ([yshift=-0.2cm]Koordinator.east)-- ([yshift=-0.2cm, xshift=2.22cm]Koordinator.east)node[pos=0.1, right, xshift=0cm,yshift=0.17cm]{\scriptsize Sync};%node[pos=0.1, right, xshift=0cm,yshift=-0.17cm]{\scriptsize Com};
	
	
	%\node[inner sep=0pt, opacity=1, anchor=center] at ([xshift=-1.7cm, yshift=-1.3cm] agent.center) 
%	{\includegraphics[clip, width=1.3cm, trim=0 0 0 0]{Abbildungen/LEXCILogo.png}};
	
	
    \begin{axis}[%
	width=2.0cm,
	height=1cm,
	at={(Sensorik.center)},
	xshift=-1cm,              % Shift the plot 1 cm to the right
	yshift=0cm,
	scale only axis,
	xmin=-450,
	xmax=120,
	xtick=\empty,
	ytick=\empty,
	xticklabels=\empty,
	yticklabels=\empty,
	ymin=-5,
	ymax=50,
	axis background/.style={fill=white},
	axis lines=left,  % Achsen links und unten anzeigen
	]
	\addplot[color=mmpBlack,line width=1pt,forget plot] table [x index=0, y index=1, col sep=comma] {Figures/Data/VerlaufeRLSchema/VerlaufeRLSchema.csv};
	\node[anchor=east,draw=none,fill=none] at (axis cs: 5,30) {\scriptsize$\pzyl$};
	
	\end{axis}
	
	\begin{axis}[%
		width=2.0cm,
		height=1cm,
		at={(Sensorik.center)},
		xshift=-1cm,              % Shift the plot 1 cm to the right
		yshift=-1.3 cm,
		scale only axis,
		xmin=-450,
		xmax=120,
		xtick=\empty,
		ytick=\empty,
		xticklabels=\empty,
		yticklabels=\empty,
		ymin=-1,
		ymax=10,
		axis background/.style={fill=white},
		axis lines=left,  % Achsen links und unten anzeigen
		]
		\addplot[color=mmpBlack,line width=1pt,forget plot] table [x index=0, y index=2, col sep=comma] {Figures/Data/VerlaufeRLSchema/VerlaufeRLSchema.csv};
		\node[anchor=east,draw=none,fill=none] at (axis cs: 5 ,6) {\scriptsize$\gls{rUIon}$};
	\end{axis}
	
	
\end{tikzpicture}


==> Figures/SafetyFilterPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.32941,0.62353}%
\definecolor{mycolor2}{rgb}{0.85490,0.12157,0.23922}%
\definecolor{mycolor3}{rgb}{0.55686,0.72941,0.89804}%
%
\begin{tikzpicture}
	
	
	\begin{axis}[%
		width=6.5cm,
		height=6.5cm,
		at={(3.384in,0.445in)},
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={ -1,   0, 0.5,   1, 1.5},
		xticklabels={{$-1$},{$0$},{$0.5$},{$1$},{$1.5$}},
		xlabel style={font=\color{white!15!black}},
		xlabel={\mySymbol{\gls{ruCtrl}}{1,\gls{iNorm}}},
		ymin=0,
		ymax=1,
		ytick={ -1,   0, 0.5,   1, 1.5},
		yticklabels={{$-1$},{$0$},{$0.5$},{$1$},{$1.5$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={\mySymbol{\gls{ruCtrl}}{2,\gls{iNorm}}},
		axis background/.style={fill=white},
		%xmajorgrids,
		%ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		
		
		
		
		%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0,1);
		\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.309017,0.951057);
		\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.587785,0.809017);
		\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.809017,0.587785);
		\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(0.951057,0.309017);
		%\draw[line width=1.5pt,->,>=latex,color=black](0,0)to(1,0);
		%\draw[line width=1.5pt,->,>=latex,color=black](0,0)-- node[midway, sloped,above] {\scriptsize $r_{i,\text{Lim}}$}(0.164, 0.504);
		


		
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpRed, fill=mmpRed] table[row sep=crcr]{%
			x	y\\
			0.455	0.78\\
		};
		\addlegendentry{\scriptsize\mySymbol{\gls{ruCtrlVec}}{\gls{iNorm}}}
		
		\draw[line width=1.5pt,->,>=latex,color=mmpRed](0,0)to(0.503871025524086,0.863778900898433);
		
		
		
		
		
		
		\node[above right, align=left, font=\color{black}]
		at (axis cs:0.28,0.93) {\scriptsize \mySymbol{\gls{rRichtungsvektor}}{\gls{iRichtung}}};
		%\node[above right, align=left, font=\color{black}]
		%at (axis cs:0.58,0.78) {\scriptsize $\Vec{v}_{i+1}$};
		%\node[above right, align=left, font=\color{black}]
		%at (axis cs:0.78,0.58) {\scriptsize $\Vec{v}_{i+2}$};
		%\node[above right, align=left, font=\color{black}]
		%at (axis cs:0.90,0.3) {\scriptsize $\Vec{v}_{i+3}$};
		
		
		
		
		\node[above right, align=left, font=\color{mmpRed}]
		at (axis cs:0.48,0.85) {\scriptsize \mySymbol{\gls{rRichtungsvektor}}{\gls{iRL}}};
		
		
		% Litation Points
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen] table[row sep=crcr]{%
			x	y\\
			0.352671151375484	0.485410196624968\\
		};
		\addlegendentry{\scriptsize  \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iLim}}}
		
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen, forget plot] table[row sep=crcr]{%
			x	y\\
			0.163779007018722	0.504059953636431\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen, forget plot] table[row sep=crcr]{%
			x	y\\
			0.404508497187474	0.293892626146237\\
		};
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen, forget plot] table[row sep=crcr]{%
			x	y\\
			0	0.6\\
		};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen, forget plot] table[row sep=crcr]{%
			x	y\\
			0.475528258147577	0.154508497187474\\
		};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen, forget plot] table[row sep=crcr]{%
			x	y\\
			0.475528258147577	0.154508497187474\\
		};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpGreen, fill=mmpGreen, forget plot] table[row sep=crcr]{%
			x	y\\
			0.45	0\\
		};
		
		\addplot[only marks, mark=*, mark options={}, mark size=2.5000pt, draw=mmpDarkBlue, fill=mmpDarkBlue] table[row sep=crcr]{%
			x	y\\
			0.332454188830202	0.56992146656606\\
		};
		\addlegendentry{\scriptsize \mySymbol{\gls{ruCtrlVec}}{\gls{iSicher},\gls{iNorm}}}
		
		
		
		
		%\node[above right, align=left, font=\color{black},rotate=72]
		%at (axis cs:0.13,0.41) {\scriptsize $v_{i,\text{Lim}}$};
		%\node[above right, align=left, font=\color{black},rotate=54]
		%at (axis cs:0.39,0.42) {\scriptsize $v_{i+1,\text{Lim}}$};
		%\node[above right, align=left, font=\color{black},rotate=36]
		%at (axis cs:0.47,0.25) {\scriptsize $v_{i+2,\text{Lim}}$};
		%\node[above right, align=left, font=\color{black},rotate=60]
		%at (axis cs:0.18,0.31) {\scriptsize $u_{\text{A,Safe,Norm}}$};
		%\node[above right, align=left, font=\color{black},rotate=60]
		%at (axis cs:0.4,0.55) {\scriptsize $u_{\text{A,Norm}}$};
		
		%Limitation
		\addplot [color=mmpGreen, line width=1.5pt]
		table[row sep=crcr]{%
			0	0.582962187048859\\
			0.0101559637192847	0.581834771801206\\
			0.0202756404633102	0.580618375780683\\
			0.0303599671436776	0.579302682903451\\
			0.0404092449765217	0.57787912609495\\
			0.050423264979718	0.576340555994171\\
			0.0604014053792016	0.574680984324964\\
			0.0703427080451518	0.572895383001592\\
			0.0802459390877643	0.570979525329366\\
			0.0901096373564214	0.568929859345924\\
			0.0998549768528546	0.566305714823942\\
			0.109523861807483	0.563451423106265\\
			0.119108601148455	0.56036191126088\\
			0.12860080066523	0.557031265495071\\
			0.137991218738263	0.5534525491108\\
			0.14726958516302	0.549617574237981\\
			0.156424371644615	0.545516613042168\\
			0.165442498310828	0.541138028808529\\
			0.17430895451649	0.536467799697632\\
			0.183459935608121	0.53280634061081\\
			0.192552680624814	0.529034142072134\\
			0.201584704686158	0.525146109787439\\
			0.210553495593315	0.52113818888386\\
			0.219456523494708	0.517007170070465\\
			0.228291248555272	0.51275053941565\\
			0.237055127133692	0.508366360680476\\
			0.245745616830937	0.503853182239744\\
			0.254360180675181	0.499209962775299\\
			0.26297017126527	0.49457496069525\\
			0.271491530075696	0.489783685408263\\
			0.279920782249339	0.48483701695028\\
			0.288254345980567	0.479735793713826\\
			0.296488506406451	0.474480794266052\\
			0.304619382653904	0.469072714647575\\
			0.312642885926305	0.463512139757521\\
			0.320554665729823	0.457799506913931\\
			0.328350040214345	0.451935058937007\\
			0.334417979860097	0.4437876484301\\
			0.340454864990344	0.435762355583815\\
			0.346450281866641	0.427830467957882\\
			0.352395208502565	0.419968255745918\\
			0.3582817494891	0.412156005496133\\
			0.364102930735552	0.404377271560891\\
			0.369852538934304	0.396618290076334\\
			0.375524994805247	0.38886751570688\\
			0.381115252132327	0.381115252132327\\
			0.386844958459526	0.373571833975073\\
			0.392369667705543	0.365890634478241\\
			0.397678711999418	0.358071520615432\\
			0.402760109429159	0.350114021648181\\
			0.40760028971275	0.342017252765721\\
			0.412183749993128	0.333779819486878\\
			0.416492619129699	0.32539969687217\\
			0.420506100853351	0.316874075390977\\
			0.42419975465098	0.308199162123377\\
			0.427495064277665	0.299335266554666\\
			0.43078326081743	0.290566978334509\\
			0.434048435452934	0.281874349798635\\
			0.437277083953506	0.273241048054828\\
			0.440457645010089	0.264653653236183\\
			0.443580142736919	0.256101114816333\\
			0.446635906929695	0.247574325914947\\
			0.449617352054204	0.23906578672588\\
			0.452517801079399	0.230569335999211\\
			0.454995454120765	0.22191611062402\\
			0.457210867287005	0.213200928807619\\
			0.459150619822591	0.204427026822212\\
			0.460799417678328	0.195597748128501\\
			0.462139703835183	0.186716560349106\\
			0.463151169506438	0.177787076758113\\
			0.463810135538058	0.168813083686826\\
			0.464088761970663	0.159798575763914\\
			0.463954027411433	0.150747801652556\\
			0.464227188644225	0.141928494735837\\
			0.46452856343284	0.133201422117535\\
			0.464837520091087	0.124552838120093\\
			0.465136728120222	0.115971611471227\\
			0.465411521715037	0.107448716147346\\
			0.46564940679985	0.0989768368530616\\
			0.465839675205132	0.090550060074988\\
			0.465973099769887	0.0821636297737885\\
			0.46604169123707	0.0738137524344837\\
			0.466077316496076	0.0655028950962092\\
			0.465886874060046	0.0572037152618896\\
			0.465461752837336	0.0489220015773895\\
			0.464792081994928	0.040664038071168\\
			0.463866465759382	0.0324367031180571\\
			0.46267165079612	0.0242475937554434\\
			0.461192105300102	0.0161051832005988\\
			0.459409481206861	0.00801902232310455\\
			0.4575280074997	0.000798537825924491\\
		};
		\addlegendentry{\scriptsize Limitation}
		\addplot [color=mmpDarkBlue, line width=1.5pt]
		table[row sep=crcr]{%
			0	0.682962187048859\\
			0.0119012043630131	0.681819541316845\\
			0.0237655901335603	0.680557458482592\\
			0.035593562767972	0.679165636378908\\
			0.0473848923509342	0.677635531120932\\
			0.0591388392544838	0.675960025803346\\
			0.0708542517059669	0.674133173861792\\
			0.0825296423856665	0.672149998165724\\
			0.0941632491837709	0.670006332203523\\
			0.105753083860444	0.667698693405438\\
			0.117219794619548	0.664786490125163\\
			0.128604761345138	0.661614141451031\\
			0.139899770230231	0.65817667133426\\
			0.151095906099617	0.654468271973595\\
			0.16218340829823	0.650482121738399\\
			0.173151489673272	0.646210156866888\\
			0.183988107226315	0.641642782636\\
			0.194679668783101	0.636768504404832\\
			0.205210653953985	0.631573451327148\\
			0.216016751053836	0.627358198170741\\
			0.226754694957381	0.623003404150725\\
			0.237421499640688	0.618504152437159\\
			0.248014154934906	0.613856574340539\\
			0.258529636343636	0.609057655415709\\
			0.268964912862852	0.60410508517991\\
			0.279316953307762	0.598997139384141\\
			0.289582731509845	0.593732586869661\\
			0.299759230649136	0.588310615194136\\
			0.309917327543859	0.582869719981143\\
			0.319972492100329	0.577245656122202\\
			0.329920782249339	0.571439557328724\\
			0.339758153471573	0.565452523784037\\
			0.349480432829771	0.559285603881694\\
			0.359083286155407	0.552939771442117\\
			0.368562176273379	0.546415897013025\\
			0.377912309364927	0.53971471134283\\
			0.387128565443592	0.532836758374502\\
			0.394599482175301	0.523651199434829\\
			0.40202101252291	0.514563430944487\\
			0.409382320971625	0.505545064103579\\
			0.416673969471219	0.496572700057816\\
			0.423887652388151	0.48762696351841\\
			0.431015991371438	0.47869175410863\\
			0.438052374940554	0.469753660238251\\
			0.444990831851147	0.460801495740745\\
			0.451825930250981	0.451825930250982\\
			0.458778938493391	0.443037671020973\\
			0.465505037867461	0.43409047048449\\
			0.471993194547157	0.424984581251317\\
			0.478231067451437	0.415719924547231\\
			0.484204734024647	0.406296013734375\\
			0.489898346138825	0.396711858591861\\
			0.495293694490371	0.386965844404736\\
			0.50036965185808	0.377055577706181\\
			0.505101454088475	0.366977687352624\\
			0.509410268706564	0.35669291018977\\
			0.513687018072934	0.346486268681584\\
			0.517915492247476	0.336338253300138\\
			0.522081893569149	0.326232974478149\\
			0.5261743750803	0.316157460727189\\
			0.530182683115363	0.306101114816333\\
			0.534097877643635	0.29605528793958\\
			0.537912111340097	0.286012943004469\\
			0.541618453498235	0.275968385973166\\
			0.544874858750682	0.265753225302928\\
			0.54784164599067	0.255462754981689\\
			0.550505165586851	0.245100691129792\\
			0.552849903023572	0.234670860977429\\
			0.554858089291862	0.224177219690697\\
			0.556509212156158	0.213623871712643\\
			0.557779397616648	0.203015098019393\\
			0.558640619530595	0.19235539120963\\
			0.559059679040949	0.181649501090051\\
			0.559857664240528	0.171165665208111\\
			0.560654733026672	0.160765157699235\\
			0.561430102719994	0.150434742630345\\
			0.562166300747822	0.140163801031193\\
			0.56284852819356	0.129943821581733\\
			0.563464166873231	0.119768005934837\\
			0.564002393549899	0.109630959612643\\
			0.564453875071107	0.0995284475404815\\
			0.564810525296584	0.0894571989385068\\
			0.565104123370233	0.0794202051922158\\
			0.565141489224178	0.0693906496024043\\
			0.564913942374163	0.0593748479041548\\
			0.564411551804103	0.0493796123459339\\
			0.563622870785364	0.0394123504924696\\
			0.562534604271577	0.0294811893797378\\
			0.561131188002012	0.0195951328708489\\
			0.5593942507225	0.00976426296683292\\
			0.557527855191029	0.000973070662514317\\
		};
		\addlegendentry{\scriptsize {Limitation with} \\[-0.5em] \scriptsize{tolerance window}}
	\end{axis}
	
	\begin{axis}[%
		width=6.5cm,
		height=6.5cm,
		at={(3.384in,0.445in)},
		scale only axis,
		xmin=0,
		xmax=1,
		xtick={ -1,   0, 0.5,   1, 1.5},
		xticklabels={},
		xlabel style={font=\color{white!15!black}},
		xlabel={},
		ymin=0,
		ymax=1,
		ytick={ -1,   0, 0.5,   1, 1.5},
		yticklabels={},
		ylabel style={font=\color{white!15!black}},
		ylabel={},
		axis background/.style={fill=none},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]
		
		\draw[-latex] (0.272, 0.839) -- node[midway, sloped,above,, yshift=-3pt] {\scriptsize \mySymbol{\gls{rd}}{\gls{iRichtung}}} (0.441,0.783);
		\draw[-latex] (0.441,0.783)--(0.272, 0.839);		
		\draw[-latex] (0.47,0.05) -- node[midway, sloped,above, yshift=-2pt] {\scriptsize $\Delta \mySymbol{\gls{rr}}{\gls{iTol}}$} (0.56,0.05);
		\draw[-latex]  (0.56,0.05)-- (0.47,0.05);		
		%\draw[<->] (0.001,0.001) -- node[midway, sloped,above] {\scriptsize $\Delta r_\text{Tol}$} (0.164, 0.504);
		
		
		
				\draw[-latex] (0,0) -- node[midway,sloped, above, yshift=-3pt] {\scriptsize \mySymbol{\gls{rr}}{\gls{iKlasse},\gls{iRichtung},\gls{iLim}}} (76:0.5301); % Part of the circle from 0 to 30 degrees with an arrow and a node
		\draw (68:0.5301) arc (68:76:0.5301); % Part of the circle from 30 to 60 degrees
		
		
		\draw[-latex] (0,0) -- node[pos=0.95, sloped, below, yshift=3pt] {\scriptsize \mySymbol{\gls{rr}}{\gls{iRL}}} (58:0.9030); % Part of the circle from 0 to 30 degrees with an arrow and a node
		\draw (56:0.9030) arc (56:59:0.9030); % Part of the circle from 30 to 60 degrees
		
		
		\draw[-latex] (0,0) -- node[pos=0.7, sloped, above, yshift=-3pt] {\scriptsize \mySymbol{\gls{rr}}{\gls{iRL},\gls{iSicher}}} (62:0.6598); % Part of the circle from 0 to 30 degrees with an arrow and a node
		\draw (60:0.6598) arc (59:63:0.6598); % Part of the circle from 30 to 60 degrees		
		
	\end{axis}
\end{tikzpicture}%
